On Cohomology of Graph Complexes

This is a copy of my bachelor thesis, written under supervision of Sergey Shadrin in 2010. Original abstract: In this thesis we prove that the wheeled Poisson operad is not a wheeled Koszul operad. Chapter 1 introduces operads, the subclass of quadratic operads, and their Koszulness. In chapter 2, all these notions are extended to the case of wheeled operads, and we pose the main question. In chapter 3, some techniques for computing cohomology are introduced, and the first cycle that obstructs the Koszulness of the wheeled Poisson operad is found.

==> (inline-0) <==
\begin{tikzpicture} [scale=1.5]
\draw (0,0) -- (0.1,-0.1) to [out=315,in=270] (0.35,-0.1) to [out=90,in=90] (0,0.25) -- (0,-0.00) node [above right= -4pt and -2pt] {\small{$\alpha$}};
\draw (0,0) -- (-0.2,-0.2);
\end{tikzpicture} \ (\begin{tikzpicture} [scale=1.5]
\draw (0,0) -- (0.1,-0.1) to [out=315,in=270] (0.35,-0.1) to [out=90,in=90] (0,0.25) -- (0,-0.00) node [above right= -4pt and -2pt] {\small{$\nu$}};
\draw (0,0) -- (-0.2,-0.2);
\end{tikzpicture}) = \alpha (\nu)$$ 
so
$$ \begin{tikzpicture} [scale=1.5]
\draw (0,0) -- (-0.1,-0.1) to [out=225,in=270] (-0.35,-0.1) to [out=90,in=90] (0,0.25) -- (0,-0.00) node [above right= -4pt and -2pt] {\small{$\alpha$}};
\draw (0,0) -- (0.2,-0.2);
\end{tikzpicture} \ (\begin{tikzpicture} [scale=1.5]
\draw (0,0) -- (-0.1,-0.1) to [out=225,in=270] (-0.35,-0.1) to [out=90,in=90] (0,0.25) -- (0,-0.00) node [above right= -4pt and -2pt] {\small{$\nu$}};
\draw (0,0) -- (0.2,-0.2);
\end{tikzpicture}) = \begin{tikzpicture} [scale=1.5]
\draw (0,0) -- (0.1,-0.1) to [out=315,in=270] (0.35,-0.1) to [out=90,in=90] (0,0.25) -- (0,-0.00) node [above left= -4pt and -2pt] {\small{$(12)\alpha$}};
\draw (0,0) -- (-0.2,-0.2);
\end{tikzpicture} \ (\begin{tikzpicture} [scale=1.5]
\draw (0,0) -- (-0.1,-0.1) to [out=225,in=270] (-0.35,-0.1) to [out=90,in=90] (0,0.25) -- (0,-0.00) node [above right= -4pt and -2pt] {\small{$\nu$}};
\draw (0,0) -- (0.2,-0.2);
\end{tikzpicture}) = - \begin{tikzpicture} [scale=1.5]
\draw (0,0) -- (0.1,-0.1) to [out=315,in=270] (0.35,-0.1) to [out=90,in=90] (0,0.25) -- (0,-0.00) node [above right= -4pt and -2pt] {\small{$\alpha$}};
\draw (0,0) -- (-0.2,-0.2);
\end{tikzpicture} \ (\begin{tikzpicture} [scale=1.5]
\draw (0,0) -- (-0.1,-0.1) to [out=225,in=270] (-0.35,-0.1) to [out=90,in=90] (0,0.25) -- (0,-0.00) node [above right= -4pt and -2pt] {\small{$(12)\nu$}};
\draw (0,0) -- (0.2,-0.2);
\end{tikzpicture}) = - \begin{tikzpicture} [scale=1.5]
\draw (0,0) -- (0.1,-0.1) to [out=315,in=270] (0.35,-0.1) to [out=90,in=90] (0,0.25) -- (0,-0.00) node [above right= -4pt and -2pt] {\small{$\alpha$}};
\draw (0,0) -- (-0.2,-0.2);
\end{tikzpicture} \ (\begin{tikzpicture} [scale=1.5]
\draw (0,0) -- (0.1,-0.1) to [out=315,in=270] (0.35,-0.1) to [out=90,in=90] (0,0.25) -- (0,-0.00) node [above right= -4pt and -2pt] {\small{$\nu$}};
\draw (0,0) -- (-0.2,-0.2);
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0.25) -- (0,0);
\draw (0,0) -- (-0.3,-0.2) node [below=-2pt] {\tiny{$\sigma(1)$}};
\draw (0,0) -- (-0.15,-0.2);
\draw (-0.075,-0.15) -- (0.18,-0.15) [dotted];
\draw (0,0) -- (0.3,-0.2) node [below=-2pt] {\tiny{$\sigma(n)$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.5]
\draw (0,0) -- (-0.3,-0.2) node [below=-2pt] {\tiny{$\sigma(1)$}};
\draw (0,0) -- (-0.15,-0.2);
\draw (-0.075,-0.15) -- (0.18,-0.15) [dotted];
\draw (0,0) -- (0.15,-0.3) to [out=300,in=180] (0.35,-0.5) to [out=0,in=270] (0.6,-0.3) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (0.3,-0.2) node [below right=-2pt and -8pt] {\tiny{$\sigma(n)$}};
\path (0.125,-0.25) node [left=-2pt] {\tiny{$i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=2]
\draw (0,0) -- (-0.35,-0.2) node [below=-2pt] {\tiny{$\sigma(1)$}};
\draw (-0.22,-0.15) -- (-0.05,-0.15) [dotted];
\draw (0,0) -- (-0.05,-0.2) node [below=-2pt] {\tiny{$\sigma(i)$}};
\draw (0,0) -- (0.15,-0.3) to [out=300,in=180] (0.35,-0.5) to [out=0,
in=270] (0.6,-0.3) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0.10,-0.15) -- (0.22,-0.15) [dotted];
\draw (0,0) -- (0.35,-0.2) node [below right=-2pt and -8pt] {\tiny{$\sigma(n)$}};
\end{tikzpicture} = \begin{tikzpicture}
%\draw (0,0.25) -- (0,0);
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{$\sigma(1)$}};
\draw (0,0) -- (0.2,-0.2);
\draw (0.25,-0.25) -- (0.35,-0.35) [dotted];
\draw (0.1,-0.7) -- (0.4,-0.4) -- (0.6,-0.6);
\draw (0.1,-0.7) -- (-0.1,-0.9) node [below=-2pt] {\tiny{$\sigma(i)$}};
\draw (0.1,-0.7) -- (0.3,-0.9) to [out=315,in=180] (1.1,-1.4) to [out=0,in=270] (1.5,-0.9) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0.65,-0.65) -- (0.75,-0.75) [dotted];
\draw (0.6,-1) -- (0.8,-0.8) -- (1,-1) node [below right=-3pt and -8pt] {\tiny{$\sigma(n)$}};
\end{tikzpicture} = \begin{tikzpicture}
%\draw (0,0.25) -- (0,0);
\draw (0,0) -- (-0.2,-0.2) node [below left=-2pt and -5pt] {\tiny{$\sigma(i)$}};
\draw (0,0) -- (0.2,-0.2);
\draw (0.2,-0.2) -- (0,-0.4) node [below=-2pt] {\tiny{$\sigma(1)$}};
\draw (0.2,-0.2) -- (0.4,-0.4);
\draw (0.45,-0.45) -- (0.55,-0.55) [dotted];
\draw (0.8,-0.8) -- (0.6,-0.6) -- (0.4,-0.8) to [out=225,in=180] (1.2,-1.6) to [out=0,
in=270] (1.8,-1.0) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0.85,-0.85) -- (0.95,-0.95) [dotted];
\draw (0.8,-1.2) -- (1,-1) -- (1.2,-1.2) node [below right=-3pt and -8pt] {\tiny{$\sigma(n)$}};
\draw (0.65,-0.65) -- (0.75,-0.75) [dotted];
\end{tikzpicture} = \begin{tikzpicture} [scale=2]
%\draw (0,0.25) -- (0,0);
\draw (0,0) -- (-0.40,-0.2) node [below=-2pt] {\tiny{$\sigma(i)$}};
\draw (0,0) -- (-0.15,-0.2) node [below=-2pt] {\tiny{$\sigma(1)$}};
\draw (-0.08,-0.15) -- (0.06,-0.15) [dotted];
\draw (0,0) -- (0.15,-0.3) to [out=300,in=180] (0.35,-0.5) to [out=0,
in=270] (0.6,-0.3) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0.10,-0.15) -- (0.22,-0.15) [dotted];
\draw (0,0) -- (0.35,-0.2) node [below right=-2pt and -8pt] {\tiny{$\sigma(n)$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.5]
%\draw (0,0.25) -- (0,0);
\draw (0,0) -- (-0.3,-0.2) node [below=-2pt] {\tiny{$\sigma(1)$}};
%\draw (0,0) -- (-0.15,-0.2);
\draw (-0.18,-0.15) -- (0.06,-0.15) [dotted];
\draw (0,0) -- (0.12,-0.2) node [below right=-2pt and -8pt] {\tiny{$\sigma(n)$}};
\draw (0,0) -- (0.3,-0.2) to [out=330,in=270] (0.45,-0.2) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\end{tikzpicture} = \begin{tikzpicture} 
\draw (0,0) -- (0.2,-0.2) to [out=315,in=270] (0.4,-0.2) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.2,-0.2);
\draw (-0.2,-0.2) -- (-0.5,-0.4) node [below=-2pt] {\tiny{$\sigma(1)$}}; 
\draw (-0.35,-0.35) -- (-0.05,-0.35) [dotted];
\draw (-0.2,-0.2) -- (0.1,-0.4) node [below=-2pt] {\tiny{$\sigma(n)$}}; 
\end{tikzpicture} = 0 = \begin{tikzpicture} [xscale=-1]
\draw (0,0) -- (0.2,-0.2) to [out=315,in=270] (0.4,-0.2) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.2,-0.2);
\draw (-0.2,-0.2) -- (-0.5,-0.4) node [below=-2pt] {\tiny{$\sigma(n)$}}; 
\draw (-0.35,-0.35) -- (-0.05,-0.35) [dotted];
\draw (-0.2,-0.2) -- (0.1,-0.4) node [below=-2pt] {\tiny{$\sigma(1)$}}; 
\end{tikzpicture} = \begin{tikzpicture} [scale=1.5,xscale=-1]
%\draw (0,0.25) -- (0,0);
\draw (0,0) -- (-0.3,-0.2) node [below=-2pt] {\tiny{$\sigma(n)$}};
%\draw (0,0) -- (-0.15,-0.2);
\draw (-0.18,-0.15) -- (0.06,-0.15) [dotted];
\draw (0,0) -- (0.12,-0.2) node [below right=-2pt and -8pt] {\tiny{$\sigma(1)$}};
\draw (0,0) -- (0.3,-0.2) to [out=330,in=270] (0.45,-0.2) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.3,-0.2);
\draw (0,0) -- (-0.15,-0.2);
\draw (-0.10,-0.2) -- (0.25,-0.2) [dotted];
\draw (0,0) -- (0.3,-0.2);
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture}
\begin{tikzpicture} [scale=1.5]
\draw (0,0) -- (-0.3,-0.2) node [below=-2pt] {\tiny{$1$}};
\draw (-0.15,-0.15) -- (0.06,-0.15) [dotted];
\draw (0,0) -- (0.12,-0.2) node [below=-1pt] {\tiny{$n$}};
\draw (0,0) -- (0.3,-0.2) to [out=330,in=270] (0.45,-0.2) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0) -- (-0.3,-0.2) node [below=-2pt] {\tiny{$1$}};
\draw (-0.15,-0.15) -- (0.06,-0.15) [dotted];
\draw (0,0) -- (0.12,-0.2) node [below=-1pt] {\tiny{$n$}};
\draw (0,0) -- (0.3,-0.2) to [out=330,in=270] (0.45,-0.2) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0.25) -- (0,0);
\draw (0,0) -- (-0.2,-0.2) node [below left=-3pt and -5pt] {\tiny{$\sigma(1)$}};
\draw (0,0) -- (0.2,-0.2);
\draw (0.2,-0.2) -- (0.0,-0.4) node [below left=-3pt and -5pt] {\tiny{$\sigma(2)$}};
\draw (0.2,-0.2) -- (0.4,-0.4);
\draw (0.4,-0.4) -- (0.6,-0.6) [dotted];
\draw (0.7,-0.7) -- (0.5,-0.9) node [below left=-3pt and -5pt] {\tiny{$\sigma(n$-$2)$}};
\draw (0.6,-0.6) -- (0.9,-0.9);
\draw (0.9,-0.9) -- (0.7,-1.1) node [below left=-3pt and -5pt] {\tiny{$\sigma(n$-$1)$}};
\draw (0.9,-0.9) -- (1.1,-1.1) node [below=-1pt] {\tiny{$n$}};
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0) -- (-0.2,-0.2) node [below left=-3pt and -5pt] {\tiny{$\sigma(1)$}};
\draw (0,0) -- (0.2,-0.2);
\draw (0.2,-0.2) -- (0.0,-0.4) node [below left=-3pt and -5pt] {\tiny{$\sigma(2)$}};
\draw (0.2,-0.2) -- (0.4,-0.4);
\draw (0.4,-0.4) -- (0.6,-0.6) [dotted];
\draw (0.7,-0.7) -- (0.5,-0.9) node [below left=-3pt and -5pt] {\tiny{$\sigma(n$-$1)$}};
\draw (0.6,-0.6) -- (0.9,-0.9);
\draw (0.9,-0.9) -- (0.7,-1.1) node [below left=-3pt and -5pt] {\tiny{$\sigma(n)$}};
\draw (0.9,-0.9) -- (1.1,-1.1) to [out=315,in=270] (1.3,-1.0) to [out=90,in=90] (0,0.25) -- (0,0);
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0) -- (0.1,-0.1) to [out=315,in=270] (0.35,-0.1) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.2,-0.2);
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0) -- (0.1,-0.1) to [out=315,in=270] (0.35,-0.1) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.2,-0.2);
\draw (-0.2,-0.2) -- (-0.4,-0.4) node [below=-2pt] {\tiny{1}};
\draw (-0.2,-0.2) -- (-0.0,-0.4) node [below=-2pt] {\tiny{2}};
\end{tikzpicture} is already 0:
$$ \begin{tikzpicture}
\draw (0,0) -- (0.1,-0.1) to [out=315,in=270] (0.35,-0.1) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.2,-0.2);
\draw (-0.2,-0.2) -- (-0.4,-0.4) node [below=-2pt] {\tiny{1}};
\draw (-0.2,-0.2) -- (-0.0,-0.4) node [below=-2pt] {\tiny{2}};
\end{tikzpicture} = \begin{tikzpicture}
\draw (0,0) -- (-0.4,-0.4) node [below=-2pt] {\tiny{1}};
\draw (0,0) -- (0.2,-0.2) node [below=-2pt] {\tiny{2}};
\draw (-0.2,-0.2) -- (0,-0.4) to [out=315,in=270] (0.5,-0.4) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\end{tikzpicture} + \begin{tikzpicture}
\draw (0,0) -- (0.3,-0.3) to [out=315,in=270] (0.6,-0.3) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{1}};
\draw (0.2,-0.2) -- (0,-0.4) node [below=-2pt] {\tiny{2}};
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0.4) -- (0,0);
\draw (0,0) -- (-1.20,-0.40) node [below=-1pt] {\tiny{$\sigma(1)$}};
\draw[scale=0.75] (-1.00,-0.40) -- (-0.40,-0.40) [dotted];
\draw (0,0) -- (-0.30,-0.40) node [below=-1pt] {\tiny{$\sigma(k)$}};
\draw (0,0) -- (0.30,-0.60);
\draw (0.3,-0.6) -- (0.1,-0.8);
\draw (0.3,-0.6) -- (0.5,-0.8);
\draw (0.5,-0.8) -- (0.3,-1.0);
\draw (0.5,-0.8) -- (0.7,-1.0);
\draw (0.7,-1.0) -- (0.9,-1.2) [dotted];
\draw (0.9,-1.2) -- (0.7,-1.4);
\draw (0.9,-1.2) -- (1.1,-1.4);
\draw (0,0) -- (1.20,-0.60);
\draw (1.2,-0.6) -- (1.0,-0.8);
\draw (1.2,-0.6) -- (1.4,-0.8);
\draw (1.4,-0.8) -- (1.2,-1.0);
\draw (1.4,-0.8) -- (1.6,-1.0);
\draw (1.6,-1.0) -- (1.8,-1.2) [dotted];
\draw (1.8,-1.2) -- (1.6,-1.4);
\draw (1.8,-1.2) -- (2.0,-1.4) node [below=-1pt] {\tiny{$\sigma(n)$}};
\draw[scale=0.75] (0.40,-0.60) -- (1.00,-0.60) [dotted];
\draw (0,0) circle (1.5pt) [fill=white];
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0) -- (0.1,-0.1) to [out=315,in=270] (0.35,-0.1) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.2,-0.2) node [below left=-5pt and -3pt] {\tiny{1}};
\draw (0,0) -- (0,-0.2);
\draw (-0.2,-0.4) node [below=-2pt] {\tiny{2}} -- (0,-0.2) -- (0.2,-0.4) node [below=-2pt] {\tiny{3}};
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture} = \begin{tikzpicture}
\draw (0,0) -- (0.3,-0.3) to [out=315,in=270] (0.55,-0.3) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{1}};
\draw (0.2,-0.2) -- (0,-0.4);
\draw (0,-0.4) -- (-0.2,-0.6) node [below=-2pt] {\tiny{2}};
\draw (0,-0.4) -- (0.2,-0.6) node [below=-2pt] {\tiny{3}};
\draw (0,0) circle (1pt) [fill=white];
\draw (0.2,-0.2) circle (1pt) [fill=white];
\end{tikzpicture} = \begin{tikzpicture}
\draw (0,0) -- (0.5,-0.5) to [out=315,in=270] (0.75,-0.5) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{1}};
\draw (0.2,-0.2) -- (0,-0.4) node [below=-2pt] {\tiny{2}};
\draw (0.4,-0.4) -- (0.2,-0.6) node [below=-2pt] {\tiny{3}};
\draw (0,0) circle (1pt) [fill=white];
\draw (0.4,-0.4) circle (1pt) [fill=white];
\end{tikzpicture} - \begin{tikzpicture}
\draw (0,0) -- (0.5,-0.5) to [out=315,in=270] (0.75,-0.5) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{1}};
\draw (0.2,-0.2) -- (0,-0.4) node [below=-2pt] {\tiny{3}};
\draw (0.4,-0.4) -- (0.2,-0.6) node [below=-2pt] {\tiny{2}};
\draw (0,0) circle (1pt) [fill=white];
\draw (0.2,-0.2) circle (1pt) [fill=white];
\end{tikzpicture} = \begin{tikzpicture}
\draw (0,0) -- (0.4,-0.4) to [out=315,in=270] (0.65,-0.4) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.2,-0.2) node [below left=-5pt and -3pt] {\tiny{1}};
\draw (0,0) -- (0,-0.2) node [below=-2pt] {\tiny{3}};
\draw (0.3,-0.3) -- (0.1,-0.5) node [below=-2pt] {\tiny{2}};
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture} - \begin{tikzpicture}
\draw (0,0) -- (0.4,-0.4) to [out=315,in=270] (0.65,-0.4) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.2,-0.2) node [below left=-5pt and -3pt] {\tiny{1}};
\draw (0,0) -- (0,-0.2) node [below=-2pt] {\tiny{3}};
\draw (0.3,-0.3) -- (0.1,-0.5) node [below=-2pt] {\tiny{2}};
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.3,-0.2);
\draw (0,0) -- (-0.15,-0.2);
\draw [scale=0.75] (-0.10,-0.2) -- (0.25,-0.2) [dotted];
\draw (0,0) -- (0.3,-0.2);
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0) -- (-1.20,-0.40) node [below=-1pt] {\tiny{$\sigma(1)$}};
\draw [scale=0.75] (-1.00,-0.40) -- (-0.40,-0.40) [dotted];
\draw (0,0) -- (-0.30,-0.40) node [below=-1pt] {\tiny{$\sigma(k)$}};
\draw (0,0) -- (0.30,-0.60);
\draw (0.3,-0.6) -- (0.1,-0.8);
\draw (0.3,-0.6) -- (0.5,-0.8);
\draw (0.5,-0.8) -- (0.3,-1.0);
\draw (0.5,-0.8) -- (0.7,-1.0);
\draw (0.7,-1.0) -- (0.9,-1.2) [dotted];
\draw (0.7,-1.4) -- (0.9,-1.2) -- (1.1,-1.4);
\draw[scale=0.75] (0.40,-0.60) -- (1.00,-0.60) [dotted];
\draw (0,0) -- (1.20,-0.60) -- (1.4,-0.8);
\draw (1.2,-0.6) -- (1.0,-0.8);
\draw (1.4,-0.8) -- (1.2,-1.0);
\draw (1.4,-0.8) -- (1.6,-1.0);
\draw (1.6,-1.0) -- (1.8,-1.2) [dotted];
\draw (1.6,-1.4) node [below=-1pt] {\tiny{$\sigma(n)$}} -- (1.8,-1.2) -- (1.9,-1.3) to [out=315,in=270] (2.25,-1.2) to [out=90,in=90] (0,0.3) -- (0,-0.00);
\draw (0,0) circle (1.5pt) [fill=white];
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0.25) -- (0,0);
\draw (0,0) -- (-0.2,-0.2) node [below=-1pt] {\tiny{1}};
\draw (0,0) -- (0.2,-0.2);
\draw (0.2,-0.2) -- (0,-0.4) node [below=-1pt] {\tiny{2}};
\draw (0.2,-0.2) -- (0.4,-0.4) node [below=-1pt] {\tiny{3}};
\draw (0.2,-0.2) circle (1pt) [fill=white];
\end{tikzpicture} = \begin{tikzpicture}
\draw (0,0.25) -- (0,0);
\draw (0,0) -- (-0.2,-0.2) node [below=-1pt] {\tiny{2}};
\draw (0,0) -- (0.2,-0.2);
\draw (0.2,-0.2) -- (0,-0.4) node [below=-1pt] {\tiny{1}};
\draw (0.2,-0.2) -- (0.4,-0.4) node [below=-1pt] {\tiny{3}};
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture} + \begin{tikzpicture}
\draw (0,0.25) -- (0,0);
\draw (0,0) -- (-0.2,-0.2);
\draw (0,0) -- (0.2,-0.2) node [below=-1pt] {\tiny{3}};
\draw (-0.2,-0.2) -- (-0.4,-0.4) node [below=-1pt] {\tiny{1}};
\draw (-0.2,-0.2) -- (0,-0.4) node [below=-1pt] {\tiny{2}};
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.3,-0.3) -- (-0.45,-0.45) node [below=-2pt] {\tiny{1}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{2}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{3}};
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture} = - \begin{tikzpicture}
\draw (0,0) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.3,-0.3) -- (-0.45,-0.45) node [below=-2pt] {\tiny{2}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{1}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{3}};
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture} = - \begin{tikzpicture}
\draw (0,0) -- (0.5,-0.5) to [out=315,in=270] (0.75,-0.5) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{2}};
\draw (0.2,-0.2) -- (0,-0.4) node [below=-2pt] {\tiny{1}};
\draw (0.4,-0.4) -- (0.2,-0.6) node [below=-2pt] {\tiny{3}};
\draw (0.2,-0.2) circle (1pt) [fill=white];
\end{tikzpicture} + \begin{tikzpicture}
\draw (0,0) -- (0.5,-0.5) to [out=315,in=270] (0.75,-0.5) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{1}};
\draw (0.2,-0.2) -- (0,-0.4) node [below=-2pt] {\tiny{2}};
\draw (0.4,-0.4) -- (0.2,-0.6) node [below=-2pt] {\tiny{3}};
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture} = \begin{tikzpicture}
\draw (0,0) -- (0.5,-0.5) to [out=315,in=270] (0.75,-0.5) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{3}};
\draw (0.2,-0.2) -- (0,-0.4) node [below=-2pt] {\tiny{1}};
\draw (0.4,-0.4) -- (0.2,-0.6) node [below=-2pt] {\tiny{2}};
\draw (0.2,-0.2) circle (1pt) [fill=white];
\end{tikzpicture} - \begin{tikzpicture}
\draw (0,0) -- (0.5,-0.5) to [out=315,in=270] (0.75,-0.5) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{1}};
\draw (0.2,-0.2) -- (0,-0.4) node [below=-2pt] {\tiny{3}};
\draw (0.4,-0.4) -- (0.2,-0.6) node [below=-2pt] {\tiny{2}};
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture} = \begin{tikzpicture}
\draw (0,0) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.3,-0.3) -- (-0.45,-0.45) node [below=-2pt] {\tiny{3}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{1}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{2}};
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture} $$
so 
$$ \begin{tikzpicture}
\draw (0,0) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.3,-0.3) -- (-0.45,-0.45) node [below=-2pt] {\tiny{1}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{2}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{3}};
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture} = \begin{tikzpicture}
\draw (0,0) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.3,-0.3) -- (-0.45,-0.45) node [below=-2pt] {\tiny{3}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{1}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{2}};
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture} = \begin{tikzpicture}
\draw (0,0) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.3,-0.3) -- (-0.45,-0.45) node [below=-2pt] {\tiny{2}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{3}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{1}};
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture}$$
and 
$$ \begin{tikzpicture}
\draw (0,0) -- (0.5,-0.5) to [out=315,in=270] (0.75,-0.5) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{1}};
\draw (0.2,-0.2) -- (0,-0.4) node [below=-2pt] {\tiny{3}};
\draw (0.4,-0.4) -- (0.2,-0.6) node [below=-2pt] {\tiny{2}};
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture} = \begin{tikzpicture}
\draw (0,0) -- (0.5,-0.5) to [out=315,in=270] (0.75,-0.5) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{1}};
\draw (0.2,-0.2) -- (0,-0.4) node [below=-2pt] {\tiny{2}};
\draw (0.4,-0.4) -- (0.2,-0.6) node [below=-2pt] {\tiny{3}};
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture} - \begin{tikzpicture}
\draw (0,0) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.3,-0.3) -- (-0.45,-0.45) node [below=-2pt] {\tiny{1}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{2}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{3}};
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture}
\begin{tikzpicture} %ni
\draw (0,0) -- (0.1,-0.1) to [out=315,in=270] (0.35,-0.1) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.2,-0.2);
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture} = 0$ and $\begin{tikzpicture}
\draw (0,0) -- (0.1,-0.1) to [out=315,in=270] (0.35,-0.1) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.2,-0.2);
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0) -- (-0.3,-0.2) node [below=-2pt] {\tiny{$1$}};
\draw (-0.18,-0.15) -- (0.06,-0.15) [dotted];
\draw (0,0) -- (0.12,-0.2) node [below=-1pt] {\tiny{$n$}};
\draw (0,0) -- (0.3,-0.2) to [out=330,in=270] (0.45,-0.2) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0) -- (0.1,-0.1) to [out=315,in=270] (0.35,-0.1) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.2,-0.2) node [below left=-5pt and -3pt] {\tiny{1}};
\draw (0,0) -- (0,-0.2);
\draw (-0.2,-0.4) node [below=-2pt] {\tiny{2}} -- (0,-0.2) -- (0.2,-0.4) node [below=-2pt] {\tiny{3}};
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0) -- (0.1,-0.1) to [out=315,in=270] (0.35,-0.1) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.2,-0.2);
\draw (-0.2,-0.2) -- (-0.4,-0.4) node [below=-2pt] {\tiny{1}};
\draw (-0.2,-0.2) -- (-0.0,-0.4) node [below=-2pt] {\tiny{2}};
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0) -- (0.3,-0.3) to [out=315,in=270] (0.6,-0.3) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{1}};
\draw (0.2,-0.2) -- (0,-0.4) node [below=-2pt] {\tiny{2}};
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture} = \begin{tikzpicture}
\draw (0,0) -- (0.1,-0.1) to [out=315,in=270] (0.35,-0.1) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.2,-0.2);
\draw (-0.2,-0.2) -- (-0.4,-0.4) node [below=-2pt] {\tiny{1}};
\draw (-0.2,-0.2) -- (-0.0,-0.4) node [below=-2pt] {\tiny{2}};
\draw (-0.2,-0.2) circle (1pt) [fill=white];
\end{tikzpicture} - \begin{tikzpicture}
\draw (0,0) -- (0.3,-0.3) to [out=315,in=270] (0.6,-0.3) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{2}};
\draw (0.2,-0.2) -- (0,-0.4) node [below=-2pt] {\tiny{1}};
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture} = - \begin{tikzpicture}
\draw (0,0) -- (0.3,-0.3) to [out=315,in=270] (0.6,-0.3) to [out=90,in=90] (0,0.25) -- (0,-0.00);
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{2}};
\draw (0.2,-0.2) -- (0,-0.4) node [below=-2pt] {\tiny{1}};
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{r l l l l l l l}
$H_3$: & 0 & $\leftarrow$ & 0 & $\leftarrow$ & 0 & $\leftarrow$ & 0 \\
\end{tabular} \\
\begin{tabular}{r l l l l l l l}
$H_2$: & 0 & $\leftarrow$ & 0 & $\leftarrow$ & $\begin{tikzpicture}
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{1}};
\draw (0,0) -- (0.2,-0.2); 
\draw (0.2,-0.2) -- (0.0,-0.4) node [below=-2pt] {\tiny{2}};
\draw (0.2,-0.2) -- (0.32,-0.32); 
\draw (0.35,-0.35) -- (0.43,-0.43);
\draw (0.43,-0.43) -- (0.23,-0.63) node [below=-2pt] {\tiny{3}}; 
\draw (0.43,-0.43) -- (0.53,-0.53) to [out=315,in=270] (0.78,-0.53) to [out=90,in=90] (0,0.25) -- (0,0);
\fill[white] (0.66,-0.15) circle (1pt);
\draw (0.43,-0.43) circle (1pt) [fill=white];
\end{tikzpicture}$, $\begin{tikzpicture}
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{2}};
\draw (0,0) -- (0.2,-0.2); 
\draw (0.2,-0.2) -- (0.0,-0.4) node [below=-2pt] {\tiny{3}};
\draw (0.2,-0.2) -- (0.32,-0.32); 
\draw (0.35,-0.35) -- (0.43,-0.43);
\draw (0.43,-0.43) -- (0.23,-0.63) node [below=-2pt] {\tiny{1}}; 
\draw (0.43,-0.43) -- (0.53,-0.53) to [out=315,in=270] (0.78,-0.53) to [out=90,in=90] (0,0.25) -- (0,0);
\fill[white] (0.66,-0.15) circle (1pt);
\draw (0.43,-0.43) circle (1pt) [fill=white];
\end{tikzpicture}$, $\begin{tikzpicture}
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{3}};
\draw (0,0) -- (0.2,-0.2); 
\draw (0.2,-0.2) -- (0.0,-0.4) node [below=-2pt] {\tiny{1}};
\draw (0.2,-0.2) -- (0.32,-0.32); 
\draw (0.35,-0.35) -- (0.43,-0.43);
\draw (0.43,-0.43) -- (0.23,-0.63) node [below=-2pt] {\tiny{2}}; 
\draw (0.43,-0.43) -- (0.53,-0.53) to [out=315,in=270] (0.78,-0.53) to [out=90,in=90] (0,0.25) -- (0,0);
\fill[white] (0.66,-0.15) circle (1pt);
\draw (0.43,-0.43) circle (1pt) [fill=white];
\end{tikzpicture}$ 
& $\leftarrow$ & 
$\begin{tikzpicture}
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{1}};
\draw (0,0) -- (0.12,-0.12); 
\draw (0.15,-0.15) -- (0.23,-0.23);
\draw (0.23,-0.23) -- (0.03,-0.43) node [below=-2pt] {\tiny{2}};
\draw (0.23,-0.23) -- (0.35,-0.35); 
\draw (0.38,-0.38) -- (0.46,-0.46);
\draw (0.46,-0.46) -- (0.26,-0.66) node [below=-2pt] {\tiny{3}}; 
\draw (0.46,-0.46) -- (0.56,-0.56) to [out=315,in=270] (0.81,-0.56) to [out=90,in=90] (0,0.25) -- (0,0);
\fill[white] (0.66,-0.15) circle (1pt);
\draw (0,-0) circle (1pt) [fill=white];
\end{tikzpicture} - \begin{tikzpicture}
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{1}};
\draw (0,0) -- (0.12,-0.12); 
\draw (0.15,-0.15) -- (0.23,-0.23);
\draw (0.23,-0.23) -- (0.03,-0.43) node [below=-2pt] {\tiny{3}};
\draw (0.23,-0.23) -- (0.35,-0.35); 
\draw (0.38,-0.38) -- (0.46,-0.46);
\draw (0.46,-0.46) -- (0.26,-0.66) node [below=-2pt] {\tiny{2}}; 
\draw (0.46,-0.46) -- (0.56,-0.56) to [out=315,in=270] (0.81,-0.56) to [out=90,in=90] (0,0.25) -- (0,0);
\fill[white] (0.66,-0.15) circle (1pt);
\draw (0,-0) circle (1pt) [fill=white];
\end{tikzpicture} - \begin{tikzpicture}
\draw (0,0) -- (0.18,-0.18);
\draw (0.22,-0.22) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.18,-0.18);
\draw (-0.22,-0.22) -- (-0.45,-0.45) node [below=-2pt] {\tiny{2}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{3}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{1}};
\draw (0.3,-0.3) circle (1pt) [fill=white];
\fill[white] (0.54,-0.09) circle (1pt);
\end{tikzpicture}$ \\

 &  &  &  &  & with $\begin{tikzpicture}
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{1}};
\draw (0,0) -- (0.2,-0.2); 
\draw (0.2,-0.2) -- (0.0,-0.4) node [below=-2pt] {\tiny{2}};
\draw (0.2,-0.2) -- (0.32,-0.32); 
\draw (0.35,-0.35) -- (0.43,-0.43);
\draw (0.43,-0.43) -- (0.23,-0.63) node [below=-2pt] {\tiny{3}}; 
\draw (0.43,-0.43) -- (0.53,-0.53) to [out=315,in=270] (0.78,-0.53) to [out=90,in=90] (0,0.25) -- (0,0);
\fill[white] (0.66,-0.15) circle (1pt);
\draw (0.43,-0.43) circle (1pt) [fill=white];
\end{tikzpicture} = \begin{tikzpicture}
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{2}};
\draw (0,0) -- (0.2,-0.2); 
\draw (0.2,-0.2) -- (0.0,-0.4) node [below=-2pt] {\tiny{1}};
\draw (0.2,-0.2) -- (0.32,-0.32); 
\draw (0.35,-0.35) -- (0.43,-0.43);
\draw (0.43,-0.43) -- (0.23,-0.63) node [below=-2pt] {\tiny{3}}; 
\draw (0.43,-0.43) -- (0.53,-0.53) to [out=315,in=270] (0.78,-0.53) to [out=90,in=90] (0,0.25) -- (0,0);
\fill[white] (0.66,-0.15) circle (1pt);
\draw (0.43,-0.43) circle (1pt) [fill=white];
\end{tikzpicture}$ &  & $\begin{tikzpicture}
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{2}};
\draw (0,0) -- (0.12,-0.12); 
\draw (0.15,-0.15) -- (0.23,-0.23);
\draw (0.23,-0.23) -- (0.03,-0.43) node [below=-2pt] {\tiny{3}};
\draw (0.23,-0.23) -- (0.35,-0.35); 
\draw (0.38,-0.38) -- (0.46,-0.46);
\draw (0.46,-0.46) -- (0.26,-0.66) node [below=-2pt] {\tiny{1}}; 
\draw (0.46,-0.46) -- (0.56,-0.56) to [out=315,in=270] (0.81,-0.56) to [out=90,in=90] (0,0.25) -- (0,0);
\fill[white] (0.66,-0.15) circle (1pt);
\draw (0,-0) circle (1pt) [fill=white];
\end{tikzpicture} - \begin{tikzpicture}
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{2}};
\draw (0,0) -- (0.12,-0.12); 
\draw (0.15,-0.15) -- (0.23,-0.23);
\draw (0.23,-0.23) -- (0.03,-0.43) node [below=-2pt] {\tiny{1}};
\draw (0.23,-0.23) -- (0.35,-0.35); 
\draw (0.38,-0.38) -- (0.46,-0.46);
\draw (0.46,-0.46) -- (0.26,-0.66) node [below=-2pt] {\tiny{3}}; 
\draw (0.46,-0.46) -- (0.56,-0.56) to [out=315,in=270] (0.81,-0.56) to [out=90,in=90] (0,0.25) -- (0,0);
\fill[white] (0.66,-0.15) circle (1pt);
\draw (0,-0) circle (1pt) [fill=white];
\end{tikzpicture} - \begin{tikzpicture}
\draw (0,0) -- (0.18,-0.18);
\draw (0.22,-0.22) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.18,-0.18);
\draw (-0.22,-0.22) -- (-0.45,-0.45) node [below=-2pt] {\tiny{3}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{1}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{2}};
\draw (0.3,-0.3) circle (1pt) [fill=white];
\fill[white] (0.54,-0.09) circle (1pt);
\end{tikzpicture}$ \\

 &  &  &  &  & and $\begin{tikzpicture}
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{1}};
\draw (0,0) -- (0.2,-0.2); 
\draw (0.2,-0.2) -- (0.0,-0.4) node [below=-2pt] {\tiny{2}};
\draw (0.2,-0.2) -- (0.32,-0.32); 
\draw (0.35,-0.35) -- (0.43,-0.43);
\draw (0.43,-0.43) -- (0.23,-0.63) node [below=-2pt] {\tiny{3}}; 
\draw (0.43,-0.43) -- (0.53,-0.53) to [out=315,in=270] (0.78,-0.53) to [out=90,in=90] (0,0.25) -- (0,0);
\fill[white] (0.66,-0.15) circle (1pt);
\draw (0.43,-0.43) circle (1pt) [fill=white];
\end{tikzpicture} = - \begin{tikzpicture}
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{3}};
\draw (0,0) -- (0.2,-0.2); 
\draw (0.2,-0.2) -- (0.0,-0.4) node [below=-2pt] {\tiny{1}};
\draw (0.2,-0.2) -- (0.32,-0.32); 
\draw (0.35,-0.35) -- (0.43,-0.43);
\draw (0.43,-0.43) -- (0.23,-0.63) node [below=-2pt] {\tiny{2}}; 
\draw (0.43,-0.43) -- (0.53,-0.53) to [out=315,in=270] (0.78,-0.53) to [out=90,in=90] (0,0.25) -- (0,0);
\fill[white] (0.66,-0.15) circle (1pt);
\draw (0,-0) circle (1pt) [fill=white];
\end{tikzpicture} - \begin{tikzpicture}
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{3}};
\draw (0,0) -- (0.2,-0.2); 
\draw (0.2,-0.2) -- (0.0,-0.4) node [below=-2pt] {\tiny{2}};
\draw (0.2,-0.2) -- (0.32,-0.32); 
\draw (0.35,-0.35) -- (0.43,-0.43);
\draw (0.43,-0.43) -- (0.23,-0.63) node [below=-2pt] {\tiny{1}}; 
\draw (0.43,-0.43) -- (0.53,-0.53) to [out=315,in=270] (0.78,-0.53) to [out=90,in=90] (0,0.25) -- (0,0);
\fill[white] (0.66,-0.15) circle (1pt);
\draw (0,-0) circle (1pt) [fill=white];
\end{tikzpicture}$ &  & $\begin{tikzpicture}
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{3}};
\draw (0,0) -- (0.12,-0.12); 
\draw (0.15,-0.15) -- (0.23,-0.23);
\draw (0.23,-0.23) -- (0.03,-0.43) node [below=-2pt] {\tiny{1}};
\draw (0.23,-0.23) -- (0.35,-0.35); 
\draw (0.38,-0.38) -- (0.46,-0.46);
\draw (0.46,-0.46) -- (0.26,-0.66) node [below=-2pt] {\tiny{2}}; 
\draw (0.46,-0.46) -- (0.56,-0.56) to [out=315,in=270] (0.81,-0.56) to [out=90,in=90] (0,0.25) -- (0,0);
\fill[white] (0.66,-0.15) circle (1pt);
\draw (0,-0) circle (1pt) [fill=white];
\end{tikzpicture} - \begin{tikzpicture}
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{3}};
\draw (0,0) -- (0.12,-0.12); 
\draw (0.15,-0.15) -- (0.23,-0.23);
\draw (0.23,-0.23) -- (0.03,-0.43) node [below=-2pt] {\tiny{2}};
\draw (0.23,-0.23) -- (0.35,-0.35); 
\draw (0.38,-0.38) -- (0.46,-0.46);
\draw (0.46,-0.46) -- (0.26,-0.66) node [below=-2pt] {\tiny{1}}; 
\draw (0.46,-0.46) -- (0.56,-0.56) to [out=315,in=270] (0.81,-0.56) to [out=90,in=90] (0,0.25) -- (0,0);
\fill[white] (0.66,-0.15) circle (1pt);
\draw (0,-0) circle (1pt) [fill=white];
\end{tikzpicture} - \begin{tikzpicture}
\draw (0,0) -- (0.18,-0.18);
\draw (0.22,-0.22) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.18,-0.18);
\draw (-0.22,-0.22) -- (-0.45,-0.45) node [below=-2pt] {\tiny{1}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{2}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{3}};
\draw (0.3,-0.3) circle (1pt) [fill=white];
\fill[white] (0.54,-0.09) circle (1pt);
\end{tikzpicture}$ \\
\end{tabular} \\
\begin{tabular}{r l l l l l l l}
$H_1$: & 0 & $\leftarrow$ & $\begin{tikzpicture}
\draw (0,0) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.18,-0.18);
\draw (-0.18,-0.18) -- (-0.45,-0.45) node [below=-2pt] {\tiny{1}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{2}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{3}};
\draw (0,0) circle (1pt) [fill=white];
\fill[white] (0.54,-0.09) circle (1pt);
\end{tikzpicture} - \begin{tikzpicture}
\draw (0,0) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.18,-0.18);
\draw (-0.18,-0.18) -- (-0.45,-0.45) node [below=-2pt] {\tiny{2}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{3}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{1}};
\draw (0,0) circle (1pt) [fill=white];
\fill[white] (0.54,-0.09) circle (1pt);
\end{tikzpicture}$, & $\leftarrow$ & $\begin{tikzpicture}
\draw (0,0) -- (0.18,-0.18);
\draw (0.22,-0.22) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.45,-0.45) node [below=-2pt] {\tiny{1}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{2}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{3}};
\draw (0,0) circle (1pt) [fill=white];
\fill[white] (0.54,-0.09) circle (1pt);
\end{tikzpicture} + \begin{tikzpicture}
\draw (0,0) -- (0.18,-0.18);
\draw (0.22,-0.22) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.45,-0.45) node [below=-2pt] {\tiny{2}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{3}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{1}};
\draw (0,0) circle (1pt) [fill=white];
\fill[white] (0.54,-0.09) circle (1pt);
\end{tikzpicture} + \begin{tikzpicture}
\draw (0,0) -- (0.18,-0.18);
\draw (0.22,-0.22) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.45,-0.45) node [below=-2pt] {\tiny{3}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{1}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{2}};
\draw (0,0) circle (1pt) [fill=white];
\fill[white] (0.54,-0.09) circle (1pt);
\end{tikzpicture}$ & $\leftarrow$ & 0 \\

 &  &  & $\begin{tikzpicture}
\draw (0,0) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.18,-0.18);
\draw (-0.18,-0.18) -- (-0.45,-0.45) node [below=-2pt] {\tiny{2}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{3}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{1}};
\draw (0,0) circle (1pt) [fill=white];
\fill[white] (0.54,-0.09) circle (1pt);
\end{tikzpicture} - \begin{tikzpicture}
\draw (0,0) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.18,-0.18);
\draw (-0.18,-0.18) -- (-0.45,-0.45) node [below=-2pt] {\tiny{3}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{1}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{2}};
\draw (0,0) circle (1pt) [fill=white];
\fill[white] (0.54,-0.09) circle (1pt);
\end{tikzpicture}$ &  & with $\begin{tikzpicture}
\draw (0,0) -- (0.18,-0.18);
\draw (0.22,-0.22) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.45,-0.45) node [below=-2pt] {\tiny{1}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{2}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{3}};
\draw (0,0) circle (1pt) [fill=white];
\fill[white] (0.54,-0.09) circle (1pt);
\end{tikzpicture} = - \begin{tikzpicture}
\draw (0,0) -- (0.1,-0.1) to [out=315,in=270] (0.35,-0.1) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.12,-0.12);
\draw (-0.12,-0.12) -- (-0.2,-0.2);
\draw (-0.2,-0.2) -- (-0.4,-0.4) node [below=-2pt] {\tiny{3}};
\draw (-0.2,-0.2) -- (-0.08,-0.32);
{[xshift=1.0,yshift=-1.0]
\draw (-0.08,-0.32) -- (-0.0,-0.4);
\draw (0,-0.4) -- (-0.2,-0.6) node [below=-2pt] {\tiny{1}};
\draw (0,-0.4) -- (0.2,-0.6) node [below=-2pt] {\tiny{2}};}
\draw (0,0) circle (1pt) [fill=white];
\fill[white] (0.28,0.08) circle (1pt);
\end{tikzpicture}$ &  & \\

 & & & with $\begin{tikzpicture}
\draw (0,0) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.18,-0.18);
\draw (-0.18,-0.18) -- (-0.45,-0.45) node [below=-2pt] {\tiny{1}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{2}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{3}};
\draw (0,0) circle (1pt) [fill=white];
\fill[white] (0.54,-0.09) circle (1pt);
\end{tikzpicture} = \begin{tikzpicture}
\draw (0,0) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.18,-0.18);
{[xshift=-1.0,yshift=-1.0]
\draw (-0.18,-0.18) -- (-0.45,-0.45) node [below=-2pt] {\tiny{1}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{2}};}
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{3}};
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture}$ & & and $\begin{tikzpicture}
\draw (0,0) -- (0.1,-0.1) to [out=315,in=270] (0.35,-0.1) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.12,-0.12);
\draw (-0.12,-0.12) -- (-0.2,-0.2);
\draw (-0.2,-0.2) -- (-0.4,-0.4) node [below=-2pt] {\tiny{1}};
\draw (-0.2,-0.2) -- (-0.08,-0.32);
{[xshift=1.0,yshift=-1.0]
\draw (-0.08,-0.32) -- (-0.0,-0.4);
\draw (0,-0.4) -- (-0.2,-0.6) node [below=-2pt] {\tiny{2}};
\draw (0,-0.4) -- (0.2,-0.6) node [below=-2pt] {\tiny{3}};}
\draw (0,0) circle (1pt) [fill=white];
\fill[white] (0.28,0.08) circle (1pt);
\end{tikzpicture} = \begin{tikzpicture}
\draw (0,0) -- (0.1,-0.1) to [out=315,in=270] (0.35,-0.1) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.12,-0.12);
{[xshift=-1.0,yshift=-1.0]
\draw (-0.12,-0.12) -- (-0.2,-0.2);
\draw (-0.2,-0.2) -- (-0.4,-0.4) node [below=-2pt] {\tiny{1}};
\draw (-0.2,-0.2) -- (-0.08,-0.32);
{[xshift=1.0,yshift=-1.0]
\draw (-0.08,-0.32) -- (-0.0,-0.4);
\draw (0,-0.4) -- (-0.2,-0.6) node [below=-2pt] {\tiny{2}};
\draw (0,-0.4) -- (0.2,-0.6) node [below=-2pt] {\tiny{3}};}}
\draw (0,0) circle (1pt) [fill=white];
\end{tikzpicture} + \begin{tikzpicture}
\draw (0,0) -- (0.1,-0.1) to [out=315,in=270] (0.35,-0.1) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.12,-0.12);
{[xshift=-1.0,yshift=-1.0]
\draw (-0.12,-0.12) -- (-0.2,-0.2);
\draw (-0.2,-0.2) -- (-0.4,-0.4) node [below=-2pt] {\tiny{1}};
\draw (-0.2,-0.2) -- (-0.08,-0.32);
\draw (-0.08,-0.32) -- (-0.0,-0.4);
\draw (0,-0.4) -- (-0.2,-0.6) node [below=-2pt] {\tiny{2}};
\draw (0,-0.4) -- (0.2,-0.6) node [below=-2pt] {\tiny{3}};}
\draw (0,0) circle (1pt) [fill=white];
\fill[white] (0.28,0.08) circle (1pt);
\end{tikzpicture}$ & & \\
\end{tabular}
\begin{tabular}{r l l l l}
deg: & 0 & 1 & 2 & 3 \\
dim: & 0 & 2 & 4 & 3 \\
\end{tabular}
\begin{tikzpicture}
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{1}};
\draw (0,0) -- (0.12,-0.12); 
\draw (0.15,-0.15) -- (0.23,-0.23);
\draw (0.23,-0.23) -- (0.03,-0.43) node [below=-2pt] {\tiny{2}};
\draw (0.23,-0.23) -- (0.35,-0.35); 
\draw (0.38,-0.38) -- (0.46,-0.46);
\draw (0.46,-0.46) -- (0.26,-0.66) node [below=-2pt] {\tiny{3}}; 
\draw (0.46,-0.46) -- (0.56,-0.56) to [out=315,in=270] (0.81,-0.56) to [out=90,in=90] (0,0.25) -- (0,0);
\fill[white] (0.66,-0.15) circle (1pt);
\draw (0,-0) circle (1pt) [fill=white];
\end{tikzpicture} - \begin{tikzpicture}
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{1}};
\draw (0,0) -- (0.12,-0.12); 
\draw (0.15,-0.15) -- (0.23,-0.23);
\draw (0.23,-0.23) -- (0.03,-0.43) node [below=-2pt] {\tiny{3}};
\draw (0.23,-0.23) -- (0.35,-0.35); 
\draw (0.38,-0.38) -- (0.46,-0.46);
\draw (0.46,-0.46) -- (0.26,-0.66) node [below=-2pt] {\tiny{2}}; 
\draw (0.46,-0.46) -- (0.56,-0.56) to [out=315,in=270] (0.81,-0.56) to [out=90,in=90] (0,0.25) -- (0,0);
\fill[white] (0.66,-0.15) circle (1pt);
\draw (0,-0) circle (1pt) [fill=white];
\end{tikzpicture} - \begin{tikzpicture}
\draw (0,0) -- (0.18,-0.18);
\draw (0.22,-0.22) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.18,-0.18);
\draw (-0.22,-0.22) -- (-0.45,-0.45) node [below=-2pt] {\tiny{2}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{3}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{1}};
\draw (0.3,-0.3) circle (1pt) [fill=white];
\fill[white] (0.54,-0.09) circle (1pt);
\end{tikzpicture} 
\stackrel{d^*}{\longrightarrow} 
- \begin{tikzpicture}
\draw (0,0) -- (0.18,-0.18);
\draw (0.22,-0.22) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.45,-0.45) node [below=-2pt] {\tiny{3}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{1}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{2}};
\draw (0,0) circle (1pt) [fill=white];
\fill[white] (0.54,-0.09) circle (1pt);
\end{tikzpicture} - \begin{tikzpicture}
\draw (0,0) -- (0.18,-0.18);
\draw (0.22,-0.22) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.45,-0.45) node [below=-2pt] {\tiny{1}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{2}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{3}};
\draw (0,0) circle (1pt) [fill=white];
\fill[white] (0.54,-0.09) circle (1pt);
\end{tikzpicture} + \begin{tikzpicture}
\draw (0,0) -- (0.1,-0.1) to [out=315,in=270] (0.35,-0.1) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.12,-0.12);
\draw (-0.12,-0.12) -- (-0.2,-0.2);
\draw (-0.2,-0.2) -- (-0.4,-0.4) node [below=-2pt] {\tiny{1}};
\draw (-0.2,-0.2) -- (-0.08,-0.32);
{[xshift=1.0,yshift=-1.0]
\draw (-0.08,-0.32) -- (-0.0,-0.4);
\draw (0,-0.4) -- (-0.2,-0.6) node [below=-2pt] {\tiny{2}};
\draw (0,-0.4) -- (0.2,-0.6) node [below=-2pt] {\tiny{3}};}
\draw (0,0) circle (1pt) [fill=white];
\fill[white] (0.28,0.08) circle (1pt);
\end{tikzpicture}$$
and 
$$\begin{tikzpicture}
\draw (0,0) -- (0.18,-0.18);
\draw (0.22,-0.22) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.18,-0.18);
\draw (-0.22,-0.22) -- (-0.45,-0.45) node [below=-2pt] {\tiny{2}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{3}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{1}};
\draw (0,0) circle (1pt) [fill=white];
\fill[white] (0.54,-0.09) circle (1pt);
\end{tikzpicture} 
\stackrel{d^*}{\longrightarrow}
- \begin{tikzpicture}
\draw (0,0) -- (0.18,-0.18);
\draw (0.22,-0.22) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.45,-0.45) node [below=-2pt] {\tiny{2}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{3}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{1}};
\draw (0,0) circle (1pt) [fill=white];
\fill[white] (0.54,-0.09) circle (1pt);
\end{tikzpicture} - \begin{tikzpicture}
\draw (0,0) -- (0.1,-0.1) to [out=315,in=270] (0.35,-0.1) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.12,-0.12);
\draw (-0.12,-0.12) -- (-0.2,-0.2);
\draw (-0.2,-0.2) -- (-0.4,-0.4) node [below=-2pt] {\tiny{1}};
\draw (-0.2,-0.2) -- (-0.08,-0.32);
{[xshift=1.0,yshift=-1.0]
\draw (-0.08,-0.32) -- (-0.0,-0.4);
\draw (0,-0.4) -- (-0.2,-0.6) node [below=-2pt] {\tiny{2}};
\draw (0,-0.4) -- (0.2,-0.6) node [below=-2pt] {\tiny{3}};}
\draw (0,0) circle (1pt) [fill=white];
\fill[white] (0.28,0.08) circle (1pt);
\end{tikzpicture}$$
so
$$ - \begin{tikzpicture}
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{1}};
\draw (0,0) -- (0.12,-0.12); 
\draw (0.15,-0.15) -- (0.23,-0.23);
\draw (0.23,-0.23) -- (0.03,-0.43) node [below=-2pt] {\tiny{2}};
\draw (0.23,-0.23) -- (0.35,-0.35); 
\draw (0.38,-0.38) -- (0.46,-0.46);
\draw (0.46,-0.46) -- (0.26,-0.66) node [below=-2pt] {\tiny{3}}; 
\draw (0.46,-0.46) -- (0.56,-0.56) to [out=315,in=270] (0.81,-0.56) to [out=90,in=90] (0,0.25) -- (0,0);
\fill[white] (0.66,-0.15) circle (1pt);
\draw (0,-0) circle (1pt) [fill=white];
\end{tikzpicture} + \begin{tikzpicture}
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{1}};
\draw (0,0) -- (0.12,-0.12); 
\draw (0.15,-0.15) -- (0.23,-0.23);
\draw (0.23,-0.23) -- (0.03,-0.43) node [below=-2pt] {\tiny{3}};
\draw (0.23,-0.23) -- (0.35,-0.35); 
\draw (0.38,-0.38) -- (0.46,-0.46);
\draw (0.46,-0.46) -- (0.26,-0.66) node [below=-2pt] {\tiny{2}}; 
\draw (0.46,-0.46) -- (0.56,-0.56) to [out=315,in=270] (0.81,-0.56) to [out=90,in=90] (0,0.25) -- (0,0);
\fill[white] (0.66,-0.15) circle (1pt);
\draw (0,-0) circle (1pt) [fill=white];
\end{tikzpicture} + \begin{tikzpicture}
\draw (0,0) -- (0.18,-0.18);
\draw (0.22,-0.22) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.18,-0.18);
\draw (-0.22,-0.22) -- (-0.45,-0.45) node [below=-2pt] {\tiny{2}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{3}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{1}};
\draw (0.3,-0.3) circle (1pt) [fill=white];
\fill[white] (0.54,-0.09) circle (1pt);
\end{tikzpicture} - \begin{tikzpicture}
\draw (0,0) -- (0.18,-0.18);
\draw (0.22,-0.22) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.18,-0.18);
\draw (-0.22,-0.22) -- (-0.45,-0.45) node [below=-2pt] {\tiny{2}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{3}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{1}};
\draw (0,0) circle (1pt) [fill=white];
\fill[white] (0.54,-0.09) circle (1pt);
\end{tikzpicture} 
\stackrel{d^*}{\longrightarrow} 
\begin{tikzpicture}
\draw (0,0) -- (0.18,-0.18);
\draw (0.22,-0.22) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.45,-0.45) node [below=-2pt] {\tiny{1}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{2}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{3}};
\draw (0,0) circle (1pt) [fill=white];
\fill[white] (0.54,-0.09) circle (1pt);
\end{tikzpicture} + \begin{tikzpicture}
\draw (0,0) -- (0.18,-0.18);
\draw (0.22,-0.22) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.45,-0.45) node [below=-2pt] {\tiny{2}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{3}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{1}};
\draw (0,0) circle (1pt) [fill=white];
\fill[white] (0.54,-0.09) circle (1pt);
\end{tikzpicture} + \begin{tikzpicture}
\draw (0,0) -- (0.18,-0.18);
\draw (0.22,-0.22) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.45,-0.45) node [below=-2pt] {\tiny{3}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{1}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{2}};
\draw (0,0) circle (1pt) [fill=white];
\fill[white] (0.54,-0.09) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{1}};
\draw (0,0) -- (0.2,-0.2); 
\draw (0.2,-0.2) -- (0.0,-0.4) node [below=-2pt] {\tiny{2}};
\draw (0.2,-0.2) -- (0.32,-0.32); 
\draw (0.35,-0.35) -- (0.43,-0.43);
\draw (0.43,-0.43) -- (0.23,-0.63) node [below=-2pt] {\tiny{3}}; 
\draw (0.43,-0.43) -- (0.53,-0.53) to [out=315,in=270] (0.78,-0.53) to [out=90,in=90] (0,0.25) -- (0,0);
\fill[white] (0.66,-0.15) circle (1pt);
\draw (0,-0) circle (1pt) [fill=white];
\end{tikzpicture} + \begin{tikzpicture}
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{1}};
\draw (0,0) -- (0.2,-0.2); 
\draw (0.2,-0.2) -- (0.0,-0.4) node [below=-2pt] {\tiny{3}};
\draw (0.2,-0.2) -- (0.32,-0.32); 
\draw (0.35,-0.35) -- (0.43,-0.43);
\draw (0.43,-0.43) -- (0.23,-0.63) node [below=-2pt] {\tiny{2}}; 
\draw (0.43,-0.43) -- (0.53,-0.53) to [out=315,in=270] (0.78,-0.53) to [out=90,in=90] (0,0.25) -- (0,0);
\fill[white] (0.66,-0.15) circle (1pt);
\draw (0,-0) circle (1pt) [fill=white];
\end{tikzpicture}
\stackrel{d^*}{\longrightarrow} 
\begin{tikzpicture}
\draw (0,0) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.18,-0.18);
\draw (-0.18,-0.18) -- (-0.45,-0.45) node [below=-2pt] {\tiny{3}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{1}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{2}};
\draw (0,0) circle (1pt) [fill=white];
\fill[white] (0.54,-0.09) circle (1pt);
\end{tikzpicture} + \begin{tikzpicture}
\draw (0,0) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.18,-0.18);
\draw (-0.18,-0.18) -- (-0.45,-0.45) node [below=-2pt] {\tiny{2}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{1}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{3}};
\draw (0,0) circle (1pt) [fill=white];
\fill[white] (0.54,-0.09) circle (1pt);
\end{tikzpicture}
= 
- \begin{tikzpicture}
\draw (0,0) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.18,-0.18);
\draw (-0.18,-0.18) -- (-0.45,-0.45) node [below=-2pt] {\tiny{1}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{2}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{3}};
\draw (0,0) circle (1pt) [fill=white];
\fill[white] (0.54,-0.09) circle (1pt);
\end{tikzpicture} + \begin{tikzpicture}
\draw (0,0) -- (0.40,-0.40) to [out=315,in=270] (0.65,-0.40) to [out=90,in=90] (0,0.25) -- (0,0);
\draw (0,0) -- (-0.18,-0.18);
\draw (-0.18,-0.18) -- (-0.45,-0.45) node [below=-2pt] {\tiny{3}};
\draw (-0.3,-0.3) -- (-0.15,-0.45) node [below=-2pt] {\tiny{1}};
\draw (0.3,-0.3) -- (0.15,-0.45) node [below=-2pt] {\tiny{2}};
\draw (0,0) circle (1pt) [fill=white];
\fill[white] (0.54,-0.09) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{1}};
\draw (0,0) -- (0.2,-0.2); 
\draw (0.2,-0.2) -- (0.0,-0.4) node [below=-2pt] {\tiny{2}};
\draw (0.2,-0.2) -- (0.32,-0.32); 
\draw (0.35,-0.35) -- (0.43,-0.43);
\draw (0.43,-0.43) -- (0.23,-0.63) node [below=-2pt] {\tiny{3}}; 
\draw (0.43,-0.43) -- (0.53,-0.53) to [out=315,in=270] (0.78,-0.53) to [out=90,in=90] (0,0.25) -- (0,0);
\fill[white] (0.66,-0.15) circle (1pt);
\draw (0,-0) circle (1pt) [fill=white];
\end{tikzpicture} + \begin{tikzpicture}
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{1}};
\draw (0,0) -- (0.2,-0.2); 
\draw (0.2,-0.2) -- (0.0,-0.4) node [below=-2pt] {\tiny{3}};
\draw (0.2,-0.2) -- (0.32,-0.32); 
\draw (0.35,-0.35) -- (0.43,-0.43);
\draw (0.43,-0.43) -- (0.23,-0.63) node [below=-2pt] {\tiny{2}}; 
\draw (0.43,-0.43) -- (0.53,-0.53) to [out=315,in=270] (0.78,-0.53) to [out=90,in=90] (0,0.25) -- (0,0);
\fill[white] (0.66,-0.15) circle (1pt);
\draw (0,-0) circle (1pt) [fill=white];
\end{tikzpicture} + \begin{tikzpicture}
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{2}};
\draw (0,0) -- (0.2,-0.2); 
\draw (0.2,-0.2) -- (0.0,-0.4) node [below=-2pt] {\tiny{3}};
\draw (0.2,-0.2) -- (0.32,-0.32); 
\draw (0.35,-0.35) -- (0.43,-0.43);
\draw (0.43,-0.43) -- (0.23,-0.63) node [below=-2pt] {\tiny{1}}; 
\draw (0.43,-0.43) -- (0.53,-0.53) to [out=315,in=270] (0.78,-0.53) to [out=90,in=90] (0,0.25) -- (0,0);
\fill[white] (0.66,-0.15) circle (1pt);
\draw (0,-0) circle (1pt) [fill=white];
\end{tikzpicture} + \begin{tikzpicture}
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{2}};
\draw (0,0) -- (0.2,-0.2); 
\draw (0.2,-0.2) -- (0.0,-0.4) node [below=-2pt] {\tiny{1}};
\draw (0.2,-0.2) -- (0.32,-0.32); 
\draw (0.35,-0.35) -- (0.43,-0.43);
\draw (0.43,-0.43) -- (0.23,-0.63) node [below=-2pt] {\tiny{3}}; 
\draw (0.43,-0.43) -- (0.53,-0.53) to [out=315,in=270] (0.78,-0.53) to [out=90,in=90] (0,0.25) -- (0,0);
\fill[white] (0.66,-0.15) circle (1pt);
\draw (0,-0) circle (1pt) [fill=white];
\end{tikzpicture} + \begin{tikzpicture}
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{3}};
\draw (0,0) -- (0.2,-0.2); 
\draw (0.2,-0.2) -- (0.0,-0.4) node [below=-2pt] {\tiny{1}};
\draw (0.2,-0.2) -- (0.32,-0.32); 
\draw (0.35,-0.35) -- (0.43,-0.43);
\draw (0.43,-0.43) -- (0.23,-0.63) node [below=-2pt] {\tiny{2}}; 
\draw (0.43,-0.43) -- (0.53,-0.53) to [out=315,in=270] (0.78,-0.53) to [out=90,in=90] (0,0.25) -- (0,0);
\fill[white] (0.66,-0.15) circle (1pt);
\draw (0,-0) circle (1pt) [fill=white];
\end{tikzpicture} + \begin{tikzpicture}
\draw (0,0) -- (-0.2,-0.2) node [below=-2pt] {\tiny{3}};
\draw (0,0) -- (0.2,-0.2); 
\draw (0.2,-0.2) -- (0.0,-0.4) node [below=-2pt] {\tiny{2}};
\draw (0.2,-0.2) -- (0.32,-0.32); 
\draw (0.35,-0.35) -- (0.43,-0.43);
\draw (0.43,-0.43) -- (0.23,-0.63) node [below=-2pt] {\tiny{1}}; 
\draw (0.43,-0.43) -- (0.53,-0.53) to [out=315,in=270] (0.78,-0.53) to [out=90,in=90] (0,0.25) -- (0,0);
\fill[white] (0.66,-0.15) circle (1pt);
\draw (0,-0) circle (1pt) [fill=white];
\end{tikzpicture}
